Compact Feed-Forward 3D Gaussians via Saliency-Guided Primitive Merging

3D scene reconstruction, modeling, and rendering are highly relevant for numerous tasks, and 3D Gaussian splatting has become a standard choice in this context. Its feed-forward variants provide fast reconstruction from sparse input views but often produce per-pixel primitives, leading to highly redundant and thus inefficient representations. We present a structure-aware merging pipeline that takes per-pixel primitives from any feed-forward method and consolidates them into a compact, content-adaptive Gaussian set while largely retaining visual quality at just $\frac{1}{20}^\text{th}$ of the Gaussians of a per-pixel method. We group spatially coherent Gaussians of similar appearance into variable-size clusters via adaptive superpixel segmentation guided by a saliency map, which allocates fine segments to textured regions and coarse segments to homogeneous areas. We compress each cluster into a compact latent representation through a learned encoder, then match and consolidate representations across views based on geometric overlap and feature similarity via a learned merger. A level-of-detail decoder then produces the final Gaussians at a controllable resolution, enabling a flexible quality-efficiency trade-off at inference. As a post-processing module, the pipeline is backbone-agnostic, leveraging the strengths of existing feed-forward methods. This leads to better and more robust quality than achieved by previous approaches that target a reduction in primitive count, while providing a highly compact representation, that can be rendered efficiently.

==> pics/architecture/module_architecture.tikz <==

\def\modBlkW{0.8cm}
\def\modBlkH{0.5cm}
\def\modColGap{0.5cm}
\def\modRowGap{0.8cm}   %
\def\modFont{\scriptsize}
\def\modLblFont{\tiny}
\def\tokenSep{0.2cm}   %


\begin{tikzpicture}[
  font=\modFont,
  >=Latex,
  node distance=0.5cm and \modColGap,
  modblock/.style={rectangle, draw, rounded corners=2pt, minimum width=\modBlkW,
                   minimum height=\modBlkH, align=center, fill=orange!20,
                   font=\modFont},
  datanode/.style={rectangle, draw, rounded corners=2pt, minimum width=0.75cm,
                   minimum height=\modBlkH, align=center, fill=yellow!15,
                   font=\modFont},
  tokennode/.style={rectangle, draw, rounded corners=1pt, minimum width=0.42cm,
                    minimum height=\modBlkH, fill=yellow!15, inner sep=1pt, align=center,
                    font=\modFont},
  modarrow/.style={->, thick, shorten >=1pt, shorten <=1pt, rounded corners=1pt},
  sabflow/.style={->, thin, shorten >=1pt, shorten <=1pt, gray!60},
  sublabel/.style={font=\modLblFont, text=black!60},
  grouplabel/.style={font=\small\bfseries, anchor=west},
]


\node[grouplabel, anchor=north west] (enc_title) {\small(a) Encoder $\mathcal{M}^\text{enc}$ / Merger $\mathcal{M}^\text{mrg}$};

\node[tokennode, below=0.5cm of enc_title.west, xshift=0.5cm, anchor=north] (enc_tok1) {$\mathcal{G}_1$};
\node[tokennode, below=\tokenSep of enc_tok1] (enc_tok2) {$\mathcal{G}_2$};
\node[below=1pt of enc_tok2, sublabel] (enc_tokdots) {$\vdots$};
\node[tokennode, below=\tokenSep of enc_tokdots] (enc_tokn) {$\mathcal{G}_n$};
\node[sublabel, below=1pt of enc_tokn] (enc_in_lbl) {$n$ inputs};

\node[modblock, right=\modColGap of enc_tok1] (enc_mlp1) {MLP};
\node[modblock, right=\modColGap of enc_tok2] (enc_mlp2) {MLP};
\node[below=1pt of enc_mlp2, sublabel] (enc_mlpdots) {$\vdots$};
\node[modblock, right=\modColGap of enc_tokn] (enc_mlpn) {MLP};
\node[sublabel, below=1pt of enc_mlpn] (enc_enc_lbl) {encode};

\node[right=\modColGap of enc_mlp1, anchor=west] (sab1) {};
\node[right=\modColGap of enc_mlp2, anchor=west] (sab2) {};
\node[right=\modColGap of enc_mlpn, anchor=west] (sabn) {};
\def\sabgap{0.1cm}
\node[right=\sabgap of sab1, anchor=west] (sab_span1) {};
\node[right=\sabgap of sabn, anchor=west] (sab_span2) {};
\node[modblock, fit=(sab_span1)(sab_span2)] (enc_sab) {};
\node at (enc_sab) {SAB};
\node[sublabel, below=1pt of enc_sab] {self-attn};

\node[modblock, anchor=center,
      yshift=0pt] (enc_pma) at ([xshift=1cm]enc_sab.east |- enc_sab.center) {PMA};
\node[tokennode, above=0.5cm of enc_pma] (seed_pma) {$\mathcal{Q}$};

\node[modblock] (enc_heads) at (enc_pma |- enc_tokn) {MLP};
\node[sublabel, below=1pt of enc_heads] {aggregate \& predict};

\node[tokennode, right=\modColGap of enc_heads] (enc_out) {$\tilde{\mathcal{G}}$};
\node[sublabel, below=1pt of enc_out] (enc_out_lbl) {1 output};

\draw[modarrow] (enc_tok1.east) -- (enc_mlp1.west);
\draw[modarrow] (enc_tok2.east) -- (enc_mlp2.west);
\draw[modarrow] (enc_tokn.east) -- (enc_mlpn.west);

\draw[sabflow] (enc_mlp1.east) -- (sab2.west);
\draw[sabflow] (enc_mlp1.east) -- (sabn.west);
\draw[sabflow] (enc_mlp2.east) -- (sab1.west);
\draw[sabflow] (enc_mlp2.east) -- (sabn.west);
\draw[sabflow] (enc_mlpn.east) -- (sab1.west);
\draw[sabflow] (enc_mlpn.east) -- (sab2.west);

\draw[modarrow] (enc_mlp1.east) -- (enc_mlp1.east -| enc_sab.west);
\draw[modarrow] (enc_mlp2.east) -- (enc_mlp2.east -| enc_sab.west);
\draw[modarrow] (enc_mlpn.east) -- (enc_mlpn.east -| enc_sab.west);

\draw[modarrow] (enc_sab.east |- enc_mlp1.center) -- ([xshift=-0.4cm]enc_pma.west |- enc_mlp1.center)
    |- (enc_pma.west);
\draw[modarrow] (enc_sab.east |- enc_mlp2.center) -- ([xshift=-0.4cm]enc_pma.west |- enc_mlp2.center)
    |- (enc_pma.west);
\draw[modarrow] (enc_sab.east |- enc_mlpn.center) -- ([xshift=-0.4cm]enc_pma.west |- enc_mlpn.center)
    |- (enc_pma.west);

\draw[modarrow] (seed_pma.south) -- (enc_pma.north);

\draw[modarrow] (enc_pma.south) -- (enc_heads.north);
\draw[modarrow] (enc_heads.east) -- (enc_out.west);


\node[grouplabel, anchor=north west] at (6.5, 0) (dec_title) {\small(b) Decoder $\mathcal{M}^\text{dec}_K$};

\node[tokennode, below=0.5cm of dec_title.west, xshift=0.5cm, anchor=north] (dec_in) {$\tilde{\mathcal{G}}$};
\node[sublabel, below=1pt of dec_in] (dec_in_lbl) {1 input};

\node[modblock, right=0.7cm of dec_in] (dec_slot_1) {MLP$_1$};
\node[modblock, below=\tokenSep of dec_slot_1] (dec_slot_2) {MLP$_2$};
\node[below=1pt of dec_slot_2, sublabel] (dec_indots) {$\vdots$};
\node[modblock] (dec_slot_K) at (dec_slot_1 |- enc_tokn) {MLP$_K$};
\node[sublabel, below=1pt of dec_slot_K] {$K$ slots};

\node[right=\modColGap of dec_slot_1, anchor=west] (dec_sab1) {};
\node[right=\modColGap of dec_slot_2, anchor=west] (dec_sab2) {};
\node[right=\modColGap of dec_slot_K, anchor=west] (dec_sabK) {};
\def\decSabGap{0.1cm}
\node[right=\decSabGap of dec_sab1, anchor=west] (dec_sab_span1) {};
\node[right=\decSabGap of dec_sabK, anchor=west] (dec_sab_span2) {};
\node[modblock, fit=(dec_sab_span1)(dec_sab_span2)] (dec_sab) {};
\node at (dec_sab) (dec_sab_lbl) {SAB};
\node[sublabel, below=1pt of dec_sab] {self-attn};


\node[modblock] (dec_head1) at ([xshift=2*\modColGap]dec_sab.east|-dec_slot_1.center) {MLP};
\node[modblock] (dec_head2) at ([xshift=2*\modColGap]dec_sab.east|-dec_slot_2.center) {MLP};
\node[below=1pt of dec_head2, sublabel] (dec_mlpdots) {$\vdots$};
\node[modblock] (dec_headK) at ([xshift=2*\modColGap]dec_sab.east|-dec_slot_K.center) {MLP};
\node[sublabel, below=1pt of dec_headK] {predict};

\node[tokennode, right=\modColGap of dec_head1] (dec_out1) {$\mathcal{G}_1$};
\node[tokennode, right=\modColGap of dec_head2] (dec_out2) {$\mathcal{G}_2$};
\node[below=1pt of dec_out2, sublabel] (dec_tokdots) {$\vdots$};
\node[tokennode, right=\modColGap of dec_headK] (dec_outK) {$\mathcal{G}_K$};
\node[sublabel, below=1pt of dec_outK] (dec_out_lbl) {$K$ outputs};

\draw[modarrow] (dec_in.east) -- (dec_slot_1.west);
\draw[modarrow] (dec_in.east) -- ++(0.25, 0) |- (dec_slot_2.west);
\draw[modarrow] (dec_in.east) -- ++(0.25, 0) |- (dec_slot_K.west);

\draw[sabflow] (dec_slot_1.east) -- (dec_sab2.west);
\draw[sabflow] (dec_slot_1.east) -- (dec_sabK.west);
\draw[sabflow] (dec_slot_2.east) -- (dec_sab1.west);
\draw[sabflow] (dec_slot_2.east) -- (dec_sabK.west);
\draw[sabflow] (dec_slot_K.east) -- (dec_sab1.west);
\draw[sabflow] (dec_slot_K.east) -- (dec_sab2.west);

\draw[modarrow] (dec_slot_1.east) -- (dec_slot_1.east -| dec_sab.west);
\draw[modarrow] (dec_slot_2.east) -- (dec_slot_2.east -| dec_sab.west);
\draw[modarrow] (dec_slot_K.east) -- (dec_slot_K.east -| dec_sab.west);

\draw[modarrow] (dec_sab.east |- dec_slot_1.center) -- (dec_head1.west);
\draw[modarrow] (dec_sab.east |- dec_slot_2.center) -- (dec_head2.west);
\draw[modarrow] (dec_sab.east |- dec_slot_K.center) -- (dec_headK.west);

\draw[modarrow] (dec_head1.east) -- (dec_out1.west);
\draw[modarrow] (dec_head2.east) -- (dec_out2.west);
\draw[modarrow] (dec_headK.east) -- (dec_outK.west);


\begin{scope}[on background layer]
  \node[draw=orange!40, fill=orange!4, rounded corners=1pt, inner sep=2pt,
        fit=(enc_title)(enc_enc_lbl)(enc_out_lbl)] (enc_bg) {};
  \node[draw=orange!40, fill=orange!4, rounded corners=1pt, inner sep=2pt,
        fit=(dec_title)(dec_in_lbl)(dec_out_lbl)] (dec_bg) {};
\end{scope}

\end{tikzpicture}

\vspace{-0.15cm}


==> pics/gen/abl_backbone_da3_posed_pareto_figure.tex <==

\input{pics/gen/abl_backbone_da3_posed_pareto_data.tex}
\input{pics/pareto/pareto_nvs.tikz}


==> pics/gen/breakeven_plot_data.tex <==

\def\breakevenXmax{210}
\def\breakevenYmax{650}

\def\breakevenOverheadCoordsThree{(0, 86.0) (210, 86.0)}
\def\breakevenSavingsCoordsThree{(0, 0) (210, 216.1)}
\def\breakevenPointThree{(84, 86.0)}

\def\breakevenOverheadCoordsSix{(0, 184.5) (210, 184.5)}
\def\breakevenSavingsCoordsSix{(0, 0) (210, 362.5)}
\def\breakevenPointSix{(107, 184.5)}

\def\breakevenOverheadCoordsNine{(0, 303.8) (210, 303.8)}
\def\breakevenSavingsCoordsNine{(0, 0) (210, 500.0)}
\def\breakevenPointNine{(128, 303.8)}

\def\breakevenOverheadCoordsTwelve{(0, 452.4) (210, 452.4)}
\def\breakevenSavingsCoordsTwelve{(0, 0) (210, 632.5)}
\def\breakevenPointTwelve{(150, 452.4)}



==> pics/gen/online_growth_data.tex <==

\def\onlineNaiveCoords{%
    (12,1.806)
    (24,3.629)
    (36,5.470)
    (48,7.279)
    (60,9.159)
    (72,11.015)
    (84,12.898)
}
\def\onlineKfourCoords{%
    (12,0.472)
    (24,0.972)
    (36,1.460)
    (48,1.906)
    (60,2.370)
    (72,2.824)
    (84,3.293)
}
\def\onlineKtwoCoords{%
    (12,0.236)
    (24,0.486)
    (36,0.730)
    (48,0.953)
    (60,1.185)
    (72,1.412)
    (84,1.647)
}
\def\onlineKoneCoords{%
    (12,0.118)
    (24,0.243)
    (36,0.365)
    (48,0.477)
    (60,0.593)
    (72,0.706)
    (84,0.823)
}

\def\onlineXmin{12}
\def\onlineXmax{84}
\def\onlineYmax{15.0}

\def\onlineNaivePerStep{1.84}
\def\onlineKonePerStep{0.12}
\def\onlineSlopeRatio{16}
\def\onlineFinalNaive{12.90}
\def\onlineFinalKone{0.82}
\def\onlineFinalKtwo{1.65}
\def\onlineFinalKfour{3.29}



==> pics/gen/qualitative_nvs.tex <==
\textbf{GT} & \textbf{DA3 (backbone)} & \textbf{Ours ($K\!=\!1$)} & \textbf{ReSplat} & \textbf{VolSplat} \\[2pt]
\scriptsize $r_c$\,(\%) & \scriptsize 100 & \scriptsize \rcdaThreemergedkone & \scriptsize \rcresplatresplat & \scriptsize \rcvolsplatvolsplat \\[4pt]
\midrule
\multicolumn{5}{l}{\rule{0pt}{8pt}\textit{DL3DV-Bench}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/dl3dv-bench/9e9a89ae6fed06d6e2f4749b4b0059f35ca97f848cedc4a14345999e746f7884/views_12/gt/frame_00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/dl3dv-bench/9e9a89ae6fed06d6e2f4749b4b0059f35ca97f848cedc4a14345999e746f7884/views_12/da3_unmerged/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/dl3dv-bench/9e9a89ae6fed06d6e2f4749b4b0059f35ca97f848cedc4a14345999e746f7884/views_12/merged_k1/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/resplat/renders/dl3dv-bench/9e9a89ae6fed06d6e2f4749b4b0059f35ca97f848cedc4a14345999e746f7884/views_12/resplat/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/volsplat/renders/dl3dv-bench/9e9a89ae6fed06d6e2f4749b4b0059f35ca97f848cedc4a14345999e746f7884/views_12/volsplat/frame_00002_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/dl3dv-bench/b92b499c9bf92327d5f3a44c9db49bde3400dcb1cfec48d6488831e2b304d0bb/views_12/gt/frame_00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/dl3dv-bench/b92b499c9bf92327d5f3a44c9db49bde3400dcb1cfec48d6488831e2b304d0bb/views_12/da3_unmerged/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/dl3dv-bench/b92b499c9bf92327d5f3a44c9db49bde3400dcb1cfec48d6488831e2b304d0bb/views_12/merged_k1/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/resplat/renders/dl3dv-bench/b92b499c9bf92327d5f3a44c9db49bde3400dcb1cfec48d6488831e2b304d0bb/views_12/resplat/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/volsplat/renders/dl3dv-bench/b92b499c9bf92327d5f3a44c9db49bde3400dcb1cfec48d6488831e2b304d0bb/views_12/volsplat/frame_00002_rendered.jpg}} \\[1pt]

\midrule
\multicolumn{5}{l}{\rule{0pt}{8pt}\textit{MipNeRF360}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/mipnerf360/bonsai/views_12/gt/DSCF5566_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/mipnerf360/bonsai/views_12/da3_unmerged/DSCF5566_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/mipnerf360/bonsai/views_12/merged_k1/DSCF5566_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/resplat/renders/mipnerf360/bonsai/views_12/resplat/DSCF5566_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/volsplat/renders/mipnerf360/bonsai/views_12/volsplat/DSCF5566_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/mipnerf360/counter/views_12/gt/DSCF5858_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/mipnerf360/counter/views_12/da3_unmerged/DSCF5858_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/mipnerf360/counter/views_12/merged_k1/DSCF5858_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/resplat/renders/mipnerf360/counter/views_12/resplat/DSCF5858_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/volsplat/renders/mipnerf360/counter/views_12/volsplat/DSCF5858_rendered.jpg}} \\[1pt]

\midrule
\multicolumn{5}{l}{\rule{0pt}{8pt}\textit{Tanks \& Temples}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/tanks_and_temples/Auditorium/views_12/gt/00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/tanks_and_temples/Auditorium/views_12/da3_unmerged/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/tanks_and_temples/Auditorium/views_12/merged_k1/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/resplat/renders/tanks_and_temples/Auditorium/views_12/resplat/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/volsplat/renders/tanks_and_temples/Auditorium/views_12/volsplat/00002_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/tanks_and_temples/Lighthouse/views_12/gt/00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/tanks_and_temples/Lighthouse/views_12/da3_unmerged/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/abl_backbone_da3_posed/renders/tanks_and_temples/Lighthouse/views_12/merged_k1/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/resplat/renders/tanks_and_temples/Lighthouse/views_12/resplat/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v1/volsplat/renders/tanks_and_temples/Lighthouse/views_12/volsplat/00002_rendered.jpg}} \\[1pt]

\bottomrule


==> pics/gen/qualitative_suppl_dl3dv_bench.tex <==
\textbf{GT} & \textbf{DA3 (backbone)} & \textbf{Ours ($K\!=\!1$)} & \textbf{ReSplat} & \textbf{VolSplat} \\[2pt]
\scriptsize $r_c$\,(\%) & \scriptsize 100 & \scriptsize \rcdaThreemergedkone & \scriptsize \rcresplatresplat & \scriptsize \rcvolsplatvolsplat \\[4pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/gt/frame_00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/da3_unmerged/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/merged_k1/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/resplat/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/volsplat/frame_00002_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/gt/frame_00044_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/da3_unmerged/frame_00044_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/merged_k1/frame_00044_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/resplat/frame_00044_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/dl3dv-bench/32c2b92fac40c698fa92de008a9aad0857168d255363a850a89de88b5b3ec42e/views_12/volsplat/frame_00044_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/gt/frame_00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/da3_unmerged/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/merged_k1/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/resplat/frame_00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/volsplat/frame_00002_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/gt/frame_00018_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/da3_unmerged/frame_00018_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/merged_k1/frame_00018_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/resplat/frame_00018_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/dl3dv-bench/c076929db6501cf7ebe386c70e6d77ea3af844a745e794f2ec17c981c465a69b/views_12/volsplat/frame_00018_rendered.jpg}} \\[1pt]
\bottomrule


==> pics/gen/qualitative_suppl_mipnerf360.tex <==
\textbf{GT} & \textbf{DA3 (backbone)} & \textbf{Ours ($K\!=\!1$)} & \textbf{ReSplat} & \textbf{VolSplat} \\[2pt]
\scriptsize $r_c$\,(\%) & \scriptsize 100 & \scriptsize \rcdaThreemergedkone & \scriptsize \rcresplatresplat & \scriptsize \rcvolsplatvolsplat \\[4pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/garden/views_12/gt/DSC07957_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/garden/views_12/da3_unmerged/DSC07957_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/garden/views_12/merged_k1/DSC07957_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/mipnerf360/garden/views_12/resplat/DSC07957_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/mipnerf360/garden/views_12/volsplat/DSC07957_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/garden/views_12/gt/DSC07964_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/garden/views_12/da3_unmerged/DSC07964_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/garden/views_12/merged_k1/DSC07964_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/mipnerf360/garden/views_12/resplat/DSC07964_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/mipnerf360/garden/views_12/volsplat/DSC07964_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/room/views_12/gt/DSCF4668_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/room/views_12/da3_unmerged/DSCF4668_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/room/views_12/merged_k1/DSCF4668_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/mipnerf360/room/views_12/resplat/DSCF4668_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/mipnerf360/room/views_12/volsplat/DSCF4668_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/room/views_12/gt/DSCF4681_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/room/views_12/da3_unmerged/DSCF4681_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/mipnerf360/room/views_12/merged_k1/DSCF4681_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/mipnerf360/room/views_12/resplat/DSCF4681_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/mipnerf360/room/views_12/volsplat/DSCF4681_rendered.jpg}} \\[1pt]
\bottomrule


==> pics/gen/qualitative_suppl_tanks_and_temples.tex <==
\textbf{GT} & \textbf{DA3 (backbone)} & \textbf{Ours ($K\!=\!1$)} & \textbf{ReSplat} & \textbf{VolSplat} \\[2pt]
\scriptsize $r_c$\,(\%) & \scriptsize 100 & \scriptsize \rcdaThreemergedkone & \scriptsize \rcresplatresplat & \scriptsize \rcvolsplatvolsplat \\[4pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Courtroom/views_12/gt/00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Courtroom/views_12/da3_unmerged/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Courtroom/views_12/merged_k1/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/tanks_and_temples/Courtroom/views_12/resplat/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/tanks_and_temples/Courtroom/views_12/volsplat/00002_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Courtroom/views_12/gt/00014_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Courtroom/views_12/da3_unmerged/00014_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Courtroom/views_12/merged_k1/00014_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/tanks_and_temples/Courtroom/views_12/resplat/00014_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/tanks_and_temples/Courtroom/views_12/volsplat/00014_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Temple/views_12/gt/00002_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Temple/views_12/da3_unmerged/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Temple/views_12/merged_k1/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/tanks_and_temples/Temple/views_12/resplat/00002_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/tanks_and_temples/Temple/views_12/volsplat/00002_rendered.jpg}} \\[1pt]
\includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Temple/views_12/gt/00014_gt.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Temple/views_12/da3_unmerged/00014_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/abl_backbone_da3_posed/renders/tanks_and_temples/Temple/views_12/merged_k1/00014_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/resplat/renders/tanks_and_temples/Temple/views_12/resplat/00014_rendered.jpg}} & \includegraphics[width=\qualimw]{{pics/qualitative/renders_v2/volsplat/renders/tanks_and_temples/Temple/views_12/volsplat/00014_rendered.jpg}} \\[1pt]
\bottomrule


==> pics/gen/sp_proxy_pareto_data.tex <==

\def\spProxyBASSShiTomCoords{%
    (2.615, 29.228)
    (5.464, 30.396)
    (12.343, 32.103)
    (22.850, 34.182)
    (46.387, 35.563)
}

\def\spProxyBASSuniformCoords{%
    (2.708, 29.103)
    (5.548, 30.226)
    (12.685, 31.707)
    (25.017, 33.190)
    (55.998, 35.155)
}

\def\spProxySLICCoords{%
    (2.655, 27.828)
    (6.075, 29.837)
    (14.077, 31.908)
    (25.237, 32.846)
    (56.717, 34.374)
}



==> pics/gen/sp_size_pareto_data.tex <==

\ifcsname ifspSizeDataAvailable\endcsname\else
  \newif\ifspSizeDataAvailable
\fi
\spSizeDataAvailabletrue

\def\spHasVoxval{1}

\tikzset{spSzLgLine/.style={solid}}
\tikzset{spSzMedLine/.style={dashed}}
\tikzset{spSzSmLine/.style={dotted}}

\def\spParXmax{53}
\def\spParXticks{5,10,15,20,25,30,35,45,50}
\def\spParXlabels{5,10,15,20,25,30,35,83,100}
\def\spBreakA{0.75}
\def\spBreakB{0.79}

\def\pSpLgKone{(2.00, 13.9724)}
\def\pSpLgKtwo{(4.00, 14.3589)}
\def\pSpLgKfour{(8.00, 14.4516)}
\def\pSpMedKone{(4.45, 14.1400)}
\def\pSpMedKtwo{(8.89, 14.4545)}
\def\pSpMedKfour{(17.77, 14.5042)}
\def\pSpSmKone{(8.70, 14.1145)}
\def\pSpSmKtwo{(17.41, 14.3767)}
\def\pSpSmKfour{(34.78, 14.4153)}
\def\pSpYmin{12.0}
\def\pSpYmax{15.0}

\def\sSpLgKone{(2.00, 0.4238)}
\def\sSpLgKtwo{(4.00, 0.4313)}
\def\sSpLgKfour{(8.00, 0.4326)}
\def\sSpMedKone{(4.45, 0.4233)}
\def\sSpMedKtwo{(8.89, 0.4298)}
\def\sSpMedKfour{(17.77, 0.4305)}
\def\sSpSmKone{(8.70, 0.4201)}
\def\sSpSmKtwo{(17.41, 0.4263)}
\def\sSpSmKfour{(34.78, 0.4259)}
\def\sSpYmin{0.36}
\def\sSpYmax{0.45}

\def\lSpLgKone{(2.00, 0.5479)}
\def\lSpLgKtwo{(4.00, 0.5478)}
\def\lSpLgKfour{(8.00, 0.5458)}
\def\lSpMedKone{(4.45, 0.5330)}
\def\lSpMedKtwo{(8.89, 0.5329)}
\def\lSpMedKfour{(17.77, 0.5309)}
\def\lSpSmKone{(8.70, 0.5226)}
\def\lSpSmKtwo{(17.41, 0.5226)}
\def\lSpSmKfour{(34.78, 0.5210)}
\def\lSpYmin{0.47}
\def\lSpYmax{0.56}

\def\pSpUnm{(50.00, 12.5937)}
\def\sSpUnm{(50.00, 0.3739)}
\def\lSpUnm{(50.00, 0.4862)}
\def\pSpVox{(45.00, 12.6085)}
\def\sSpVox{(45.00, 0.3721)}
\def\lSpVox{(45.00, 0.4877)}



==> pics/main_figure/gaussian_merging.tikz <==


\def\imgW{1.0cm}
\def\imgH{1.0cm}
\def\blkW{1.2cm}
\def\blkH{0.8cm}
\def\colGap{0.95cm}
\def\rowGap{1.2cm}
\def\blkFont{\small}
\def\lblFont{\scriptsize}
\def\legGap{0.45cm}      %
\def\legIconSize{0.4cm} %


\begin{tikzpicture}[
  font=\blkFont,
  >=Latex,
  rounded corners,
  every label/.style={font=\lblFont, inner sep=1pt},
  node distance=\rowGap and \colGap,
  block/.append style={minimum width=\blkW, minimum height=\blkH, font=\blkFont},
  cblock/.append style={minimum width=\blkW, minimum height=\blkH, font=\blkFont},
  fgnode/.append style={minimum width=\blkW, minimum height=\blkH, font=\blkFont},
]


\cbox{block}{ff}{}{$\mathcal{M}^\text{FF}$}{FF-GS}

\cbox{fgnode}{gsff}{right=\colGap of ff_box}{$\mathcal{G}^\text{FF}$}{per-pixel 3DGS}

\cbox{cblock}{enc}{right=\colGap of gsff}{$\mathcal{M}^\text{enc}$}{Encoder}

\cbox{fgnode}{fgnew}{right=\colGap of enc}{$\tilde{\mathcal{G}}^\text{new}$}{new FGs}


\cbox{imgnode}{img}{above=\rowGap of ff}{%
  \includegraphics[width=\imgW, height=\imgH]{pics/main_figure/input_img}}{input view $\mathbf{I}_v$}

\cbox{imgnode}{sal}{above=\rowGap of gsff}{%
  \includegraphics[width=\imgW, height=\imgH]{pics/main_figure/saliency}}{saliency $\boldsymbol{\lambda}_v$}

\cbox{imgnode}{seg}{above=\rowGap of enc}{%
  \includegraphics[width=\imgW, height=\imgH]{pics/main_figure/sp_edges}}{segmentation $\mathbf{M}_v$}


\cbox{fgnode}{fgscene}{above=\rowGap of fgnew_box}{$\tilde{\mathcal{G}}$}{FG Scene}

\cbox{block, fill=blue!8}{match}{right=\colGap of fgnew_box}{3D\\[-2pt]Match}{}

\cbox{cblock}{merge}{right=1.5cm of match_box}{$\mathcal{M}^\text{mrg}$}{Merger}

\cbox{cblock}{dec}{right=\colGap of fgscene_box}{$\mathcal{M}^\text{dec}_K$}{Decoder}

\cbox{fgnode}{gsdec}{right=\colGap of dec_box}{$\mathcal{G}_{K}$}{compressed 3DGS}

\cbox{imgnode}{rout}{above=0.9cm of gsdec_box}{%
  \includegraphics[width=\imgW, height=\imgH]{pics/main_figure/merged}}{rendered view $\hat{\mathbf{I}}_v$}

\cbox{cblock}{refine}{above=0.25cm of fgscene_box}{$\mathcal{M}^\text{ref}$}{Refiner}



\draw[algoflow] (img_box) -- (sal_box);
\draw[algoflow] (sal_box) -- (seg_box);
\coordinate (preproc) at ([yshift=0.45cm]sal.north);
\draw[algoflow] ([xshift=0.1cm]img.north) |- (preproc) -| (seg.north);


\draw[flow] (img_box.south) -- (ff.north);
\draw[flow] (seg_box.south) -- (enc.north);


\draw[flow] (ff_box) -- (gsff);
\draw[flow] (gsff) -- (enc_box);
\draw[flow] (enc_box) -- (fgnew_box);



\draw[flow] ([xshift=-0.2cm]fgscene_box.south) |- ([yshift=0.3cm, xshift=-1.75cm]match.north) -| ([yshift=0.45cm]$(fgnew)!0.4!(match)$) |- ([yshift=0.15cm]match_box.west);
\draw[flow] ([yshift=-0.15cm]fgnew_box) -- ([yshift=-0.15cm]match_box);

\draw[flow] (match_box) -- (merge_box)
  node[pos=0.425, above, font=\lblFont] {matched};

\draw[flow]
  (match.north) -- ++(0,0.5) node[pos=0.6, right, font=\lblFont] {unmatched} -| (fgscene_box.south);

\draw[flow] (merge.north) -- ++(0,0.7) -| ([xshift=0.2cm]fgscene_box.south);

\draw[optflow, rounded corners=3pt] ([yshift=0.1cm]fgscene_box.east) -- ++(0.45,0) |- (refine_box.east);
\draw[optflow, rounded corners=3pt] (refine_box.west) -- ++(-0.45,0) |- (fgscene_box.west);

\draw[flow] ([yshift=-0.1cm]fgscene_box.east) -- ([yshift=-0.1cm]dec_box.west);
\draw[flow] (dec_box) -- (gsdec);

\draw[algoflow] (gsdec) -- (rout_box)
  node[midway, right, font=\lblFont] {splatting};


\node[left=1cm of rout](loss){$\mathcal{L}$};
\draw[flow]
  (rout) -- (loss);
\draw[flow]
  ([xshift=-0.1cm]img.north) |- (loss);




\begin{scope}[on background layer]
  \node[draw=blue!30, fill=blue!4, rounded corners=3pt, inner sep=4pt,
        fit=(img_box)(sal_box)(seg_box)(preproc),
        label={[font=\lblFont, text=blue!60]below:per-view preprocessing}]
        (grp_pre) {};
  \node[inner sep=4pt,
        fit=(ff_box)(rout_box)(refine_box)(merge_box)(gsdec_box)(preproc)]
        (legendScope) {};
\end{scope}


\node[font=\lblFont, below=0.1cm of legendScope, anchor=north] (legend) {%
  \tikz[baseline={([yshift=-1.0ex]current bounding box.center)}]\node[block,  minimum width=\legIconSize, minimum height=\legIconSize, inner sep=0pt, font=\small]{};\;Frozen\hspace{\legGap}%
  \tikz[baseline={([yshift=-1.0ex]current bounding box.center)}]\node[cblock, minimum width=\legIconSize, minimum height=\legIconSize, inner sep=0pt, font=\small]{};\;Trained\hspace{\legGap}%
  \tikz[baseline={([yshift=-1.0ex]current bounding box.center)}]\node[fgnode, minimum width=\legIconSize, minimum height=\legIconSize, inner sep=0pt, font=\small]{};\;Scene Representation\hspace{\legGap}%
  \tikz[baseline={([yshift=-1.0ex]current bounding box.center)}]\draw[algoflow](0,0)--(0.75cm,0);\;Algorithmic\hspace{\legGap}%
  \tikz[baseline={([yshift=-1.0ex]current bounding box.center)}]\draw[optflow] (0,0)--(0.75cm,0);\;Optional%
};

\end{tikzpicture}

\vspace{-0.15cm}


==> pics/online/online_growth.tex <==

\definecolor{onlineColKone}{HTML}{1F77B4}    %
\definecolor{onlineColKtwo}{HTML}{2CA02C}    %
\definecolor{onlineColKfour}{HTML}{9467BD}   %
\definecolor{onlineColNaive}{HTML}{D62728}   %

\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.75cm,
  xlabel={\small Views integrated},
  ylabel={\small Gaussians (M)},
  xmin=\onlineXmin, xmax=\onlineXmax,
  ymin=0, ymax=\onlineYmax,
  xtick={12,24,36,48,60,72,84},
  ytick={0,2,4,6,8,10,12,14},
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  legend style={
    font=\scriptsize,
    at={(0.04,0.97)},
    anchor=north west,
    draw=gray!50,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    row sep=0pt,
  },
  clip=false,
]

\addplot[
  color=onlineColNaive,
  mark=x,
  mark size=3.5pt,
  very thick,
] coordinates {\onlineNaiveCoords};
\addlegendentry{Naïve (unmerged)}

\addplot[
  color=onlineColKfour,
  mark=diamond*,
  mark size=2.5pt,
  thick,
] coordinates {\onlineKfourCoords};
\addlegendentry{Ours $K\!=\!4$}

\addplot[
  color=onlineColKtwo,
  mark=square*,
  mark size=2.3pt,
  thick,
] coordinates {\onlineKtwoCoords};
\addlegendentry{Ours $K\!=\!2$}

\addplot[
  color=onlineColKone,
  mark=*,
  mark size=2.3pt,
  thick,
] coordinates {\onlineKoneCoords};
\addlegendentry{Ours $K\!=\!1$}

\end{axis}
\end{tikzpicture}

\vspace{-0.15cm}


==> pics/segmentation/sp_proxy_pareto.tex <==

\definecolor{spColBassShitom}{HTML}{1F77B4}    %
\definecolor{spColBassNoShitom}{HTML}{FF7F0E}  %
\definecolor{spColSlic}{HTML}{2CA02C}          %

\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=5.0cm,
  xlabel={\small Superpixels (k)},
  ylabel={\small PSNR $\uparrow$},
  xmin=0, xmax=62,
  ymin=27.0, ymax=36.5,
  xtick={0,10,20,30,40,50,60},
  xticklabels={0,10,20,30,40,50,60},
  ytick={28,30,32,34,36},
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  legend style={
    font=\scriptsize,
    at={(0.98,0.05)},
    anchor=south east,
    draw=gray!50,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    row sep=0pt,
  },
  clip=false,
]
\draw[->, >=stealth, gray!30, line width=4pt, line cap=round]
  (rel axis cs:0.65, 0.32) -- (rel axis cs:0.35, 0.68);  

\addplot[
  color=spColBassShitom,
  mark=*,
  mark size=2.2pt,
  thick,
] coordinates {\spProxyBASSShiTomCoords};
\addlegendentry{BASS + Shi-Tom.}

\addplot[
  color=spColBassNoShitom,
  mark=square*,
  mark size=2.2pt,
  thick,
] coordinates {\spProxyBASSuniformCoords};
\addlegendentry{BASS (uniform)}

\addplot[
  color=spColSlic,
  mark=triangle*,
  mark size=2.5pt,
  thick,
] coordinates {\spProxySLICCoords};
\addlegendentry{SLIC}

\end{axis}
\end{tikzpicture}


==> pics/segmentation/sp_size_pareto.tex <==


\definecolor{spSzColLg}{HTML}{FF7F0E}   %
\definecolor{spSzColMed}{HTML}{1F77B4}  %
\definecolor{spSzColSm}{HTML}{2CA02C}   %
\definecolor{spSzColUn}{HTML}{7F7F7F}   %
\definecolor{spSzColVx}{HTML}{D62728}   %

\def\spSzMk{2.4pt}

\def\spSzBreak{%
  \draw[gray, line width=0.6pt]
    (rel axis cs:\spBreakA,0) +(-1.5pt,-3pt) -- +(1.5pt,3pt);
  \draw[gray, line width=0.6pt]
    (rel axis cs:\spBreakB,0) +(-1.5pt,-3pt) -- +(1.5pt,3pt);
  \draw[gray, line width=0.6pt]
    (rel axis cs:\spBreakA,1) +(-1.5pt,-3pt) -- +(1.5pt,3pt);
  \draw[gray, line width=0.6pt]
    (rel axis cs:\spBreakB,1) +(-1.5pt,-3pt) -- +(1.5pt,3pt);%
}

\pgfplotsset{
  sp sz style/.style={
    width=\linewidth,
    height=5.0cm,
    xmin=0, xmax=\spParXmax,
    xtick/.expand once=\spParXticks,
    xticklabels/.expand once=\spParXlabels,
    xlabel={\small $r_c$\,(\%)},
    grid=major,
    grid style={gray!20},
    tick label style={font=\scriptsize},
    label style={font=\small},
    clip=false,
  },
}

\newcommand{\spSzDataSeries}[1]{%
  \addplot[forget plot, color=spSzColLg, thin, spSzLgLine, no marks]
    coordinates {%
      \csname#1SpLgKone\endcsname
      \csname#1SpLgKtwo\endcsname
      \csname#1SpLgKfour\endcsname};
  \addplot[forget plot, color=spSzColMed, thin, spSzMedLine, no marks]
    coordinates {%
      \csname#1SpMedKone\endcsname
      \csname#1SpMedKtwo\endcsname
      \csname#1SpMedKfour\endcsname};
  \addplot[forget plot, color=spSzColSm, thin, spSzSmLine, no marks]
    coordinates {%
      \csname#1SpSmKone\endcsname
      \csname#1SpSmKtwo\endcsname
      \csname#1SpSmKfour\endcsname};
  \addplot[forget plot, only marks, mark=*, mark size=\spSzMk, color=spSzColLg]
    coordinates {\csname#1SpLgKone\endcsname};
  \addplot[forget plot, only marks, mark=*, mark size=\spSzMk, color=spSzColMed]
    coordinates {\csname#1SpMedKone\endcsname};
  \addplot[forget plot, only marks, mark=*, mark size=\spSzMk, color=spSzColSm]
    coordinates {\csname#1SpSmKone\endcsname};
  \addplot[forget plot, only marks, mark=square*, mark size=\spSzMk, color=spSzColLg]
    coordinates {\csname#1SpLgKtwo\endcsname};
  \addplot[forget plot, only marks, mark=square*, mark size=\spSzMk, color=spSzColMed]
    coordinates {\csname#1SpMedKtwo\endcsname};
  \addplot[forget plot, only marks, mark=square*, mark size=\spSzMk, color=spSzColSm]
    coordinates {\csname#1SpSmKtwo\endcsname};
  \addplot[forget plot, only marks, mark=diamond*, mark size=\spSzMk, color=spSzColLg]
    coordinates {\csname#1SpLgKfour\endcsname};
  \addplot[forget plot, only marks, mark=diamond*, mark size=\spSzMk, color=spSzColMed]
    coordinates {\csname#1SpMedKfour\endcsname};
  \addplot[forget plot, only marks, mark=diamond*, mark size=\spSzMk, color=spSzColSm]
    coordinates {\csname#1SpSmKfour\endcsname};
  \addplot[forget plot, only marks, mark=triangle*, mark size=\spSzMk, color=spSzColUn]
    coordinates {\csname#1SpUnm\endcsname};
  \ifnum\spHasVoxval>0
    \addplot[forget plot, only marks, mark=pentagon*, mark size=\spSzMk, color=spSzColVx]
      coordinates {\csname#1SpVox\endcsname};
  \fi
  \spSzBreak
}

\ifspSizeDataAvailable
\begin{tikzpicture}

\begin{axis}[
  name=psnrplot,
  sp sz style,
  ylabel={\small PSNR $\uparrow$},
  ymin=\pSpYmin, ymax=\pSpYmax,
  legend style={
    font=\scriptsize,
    at={(0.02, 0.02)},
    anchor=south west,
    draw=gray!50,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    row sep=-2pt,
    legend columns=2,
    /tikz/every even column/.append style={column sep=4pt},
  },
]
  \draw[->, >=stealth, gray!30, line width=4pt, line cap=round]
    (rel axis cs:0.65, 0.32) -- (rel axis cs:0.35, 0.68);
  \spSzDataSeries{p}
  \addlegendimage{color=spSzColLg,  thin, spSzLgLine}  \addlegendentry{Lrg.\,SP}
  \addlegendimage{color=spSzColMed, thin, spSzMedLine} \addlegendentry{Med.\,SP}
  \addlegendimage{color=spSzColSm,  thin, spSzSmLine}  \addlegendentry{Sm.\,SP}
  \addlegendimage{only marks, mark=*,        mark size=\spSzMk, color=black}
    \addlegendentry{$K\!=\!1$}
  \addlegendimage{only marks, mark=square*,  mark size=\spSzMk, color=black}
    \addlegendentry{$K\!=\!2$}
  \addlegendimage{only marks, mark=diamond*, mark size=\spSzMk, color=black}
    \addlegendentry{$K\!=\!4$}
  \addlegendimage{only marks, mark=triangle*, mark size=\spSzMk, color=spSzColUn}
    \addlegendentry{Unm.}
  \ifnum\spHasVoxval>0
    \addlegendimage{only marks, mark=pentagon*, mark size=\spSzMk, color=spSzColVx}
      \addlegendentry{Vox.}
  \fi
\end{axis}



\end{tikzpicture}
\else
\fbox{\parbox{\linewidth}{\centering\small\itshape
  SP-size pareto: data not yet available --- run \texttt{python3 scripts/generate\_pareto.py}}}
\fi


==> pics/timing/breakeven_plot.tex <==

\definecolor{breakevenColThree}{HTML}{1F77B4}   %
\definecolor{breakevenColSix}{HTML}{FF7F0E}     %
\definecolor{breakevenColNine}{HTML}{2CA02C}    %
\definecolor{breakevenColTwelve}{HTML}{D62728}  %

\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=5.5cm,
  xlabel={\small Rendered frames},
  ylabel={\small Cumulative time (ms)},
  xmin=0, xmax=\breakevenXmax,
  ymin=0, ymax=\breakevenYmax,
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  legend style={
    font=\scriptsize,
    at={(0.04,0.97)},
    anchor=north west,
    draw=gray!50,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    row sep=0pt,
  },
  legend columns=1,
  clip=false,
]

\addplot[color=breakevenColThree, dashed, thick, forget plot]
  coordinates {\breakevenOverheadCoordsThree};
\addplot[color=breakevenColThree, thick]
  coordinates {\breakevenSavingsCoordsThree};
\addlegendentry{3 views}
\addplot[color=breakevenColThree, mark=*, mark size=2.2pt, only marks, forget plot]
  coordinates {\breakevenPointThree};

\addplot[color=breakevenColSix, dashed, thick, forget plot]
  coordinates {\breakevenOverheadCoordsSix};
\addplot[color=breakevenColSix, thick]
  coordinates {\breakevenSavingsCoordsSix};
\addlegendentry{6 views}
\addplot[color=breakevenColSix, mark=*, mark size=2.2pt, only marks, forget plot]
  coordinates {\breakevenPointSix};

\addplot[color=breakevenColNine, dashed, thick, forget plot]
  coordinates {\breakevenOverheadCoordsNine};
\addplot[color=breakevenColNine, thick]
  coordinates {\breakevenSavingsCoordsNine};
\addlegendentry{9 views}
\addplot[color=breakevenColNine, mark=*, mark size=2.2pt, only marks, forget plot]
  coordinates {\breakevenPointNine};

\addplot[color=breakevenColTwelve, dashed, thick, forget plot]
  coordinates {\breakevenOverheadCoordsTwelve};
\addplot[color=breakevenColTwelve, thick]
  coordinates {\breakevenSavingsCoordsTwelve};
\addlegendentry{12 views}
\addplot[color=breakevenColTwelve, mark=*, mark size=2.2pt, only marks, forget plot]
  coordinates {\breakevenPointTwelve};

\end{axis}
\end{tikzpicture}


